Kinematic restrictions on particle collisions near extremal black holes: A unified picture

In 2009, Banados, Silk and West (BSW) pointed out the possibility of having an unbounded limit of centre-of-mass collision energy for test particles in the field of an extremal Kerr black hole, if one of them has fine-tuned parameters and the collision point is approaching the horizon. The possibility of this "BSW effect" attracted much attention: it was generalised to arbitrary ("dirty") rotating black holes and an analogy was found for collisions of charged particles in the field of non-rotating charged black holes. Our work considers the unification of these two mechanisms, which have so far been studied only separately. Exploring the enlarged parameter space, we find kinematic restrictions that may prevent the fine-tuned particles from reaching the limiting collision point. These restrictions are first presented in a general form, which can be used with an arbitrary black-hole model, and then visualised for the Kerr-Newman solution by plotting the "admissible region" in the parameter space of critical particles, reproducing some known results and obtaining a number of new ones. For example, we find that (marginally) bounded critical particles with enormous values of angular momentum can, curiously enough, approach the degenerate horizon, if the charge of the black hole is very small. Such "mega-BSW" behaviour is excluded in the case of a vacuum black hole, or a black hole with large charge. It may be interesting in connection with the small "Wald charge" induced on rotating black holes in external magnetic fields.

==> KN60DVeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(1078,1644){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(1078,2584){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(1078,3523){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,4463){\makebox(0,0)[r]{\strut{} 1.05}}%
      \put(1078,5403){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(1210,484){\makebox(0,0){\strut{} 1}}%
      \put(2001,484){\makebox(0,0){\strut{} 1.5}}%
      \put(2792,484){\makebox(0,0){\strut{} 2}}%
      \put(3583,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4375,484){\makebox(0,0){\strut{} 3}}%
      \put(5166,484){\makebox(0,0){\strut{} 3.5}}%
      \put(5957,484){\makebox(0,0){\strut{} 4}}%
      \put(6748,484){\makebox(0,0){\strut{} 4.5}}%
      \put(7539,484){\makebox(0,0){\strut{} 5}}%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$V$}}}%
      \put(4374,154){\makebox(0,0){\strut{}$\frac{r}{M}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4641,5230){\makebox(0,0)[r]{\strut{}$\tilde q\doteq0.33$}}%
      \csname LTb\endcsname%
      \put(4641,5010){\makebox(0,0)[r]{\strut{}$\tilde q\doteq0.39$}}%
      \csname LTb\endcsname%
      \put(4641,4790){\makebox(0,0)[r]{\strut{}$\tilde q=0.5$}}%
      \csname LTb\endcsname%
      \put(4641,4570){\makebox(0,0)[r]{\strut{}$\tilde q\doteq0.67$}}%
      \csname LTb\endcsname%
      \put(6552,5230){\makebox(0,0)[r]{\strut{}$\tilde q=0.75$}}%
      \csname LTb\endcsname%
      \put(6552,5010){\makebox(0,0)[r]{\strut{}$\tilde q=1$}}%
      \csname LTb\endcsname%
      \put(6552,4790){\makebox(0,0)[r]{\strut{}$\tilde q\doteq1.15$}}%
      \csname LTb\endcsname%
      \put(6552,4570){\makebox(0,0)[r]{\strut{}$\tilde q=1.25$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{KN60DVeff}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exKNeqPS_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,965){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,1487){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(682,2009){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,2531){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,3054){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,3576){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,4098){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,4620){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,5142){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1168,484){\makebox(0,0){\strut{}$0$}}%
      \put(1876,484){\makebox(0,0){\strut{}$1$}}%
      \put(2584,484){\makebox(0,0){\strut{}$2$}}%
      \put(3292,484){\makebox(0,0){\strut{}$3$}}%
      \put(4000,484){\makebox(0,0){\strut{}$4$}}%
      \put(4707,484){\makebox(0,0){\strut{}$5$}}%
      \put(5415,484){\makebox(0,0){\strut{}$6$}}%
      \put(6123,484){\makebox(0,0){\strut{}$7$}}%
      \put(6831,484){\makebox(0,0){\strut{}$8$}}%
      \put(7539,484){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(4176,154){\makebox(0,0){\strut{}$\tilde q$}}%
      \put(2725,3315){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(3433,3315){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=3$}}}%
      \put(4141,3315){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6542,3700){\makebox(0,0)[r]{\strut{}border ($\res{\nicepder{V}{r}}{r_0}=0$)}}%
      \csname LTb\endcsname%
      \put(6542,3425){\makebox(0,0)[r]{\strut{}critical energy lines}}%
      \csname LTb\endcsname%
      \put(6542,3150){\makebox(0,0)[r]{\strut{}asymptotes \eqref{admhypaskn}}}%
      \csname LTb\endcsname%
      \put(6542,2875){\makebox(0,0)[r]{\strut{}$\res{\nicedpder{V}{r}}{r_0}=0$}}%
      \csname LTb\endcsname%
      \put(6542,2600){\makebox(0,0)[r]{\strut{}asymptotes \eqref{dderas}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exKNeqPS_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exKNeqPS_1_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1226){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1748){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2270){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2792){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,3315){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3837){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,4359){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4881){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,5403){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1168,484){\makebox(0,0){\strut{}$0$}}%
      \put(1876,484){\makebox(0,0){\strut{}$1$}}%
      \put(2584,484){\makebox(0,0){\strut{}$2$}}%
      \put(3292,484){\makebox(0,0){\strut{}$3$}}%
      \put(4000,484){\makebox(0,0){\strut{}$4$}}%
      \put(4707,484){\makebox(0,0){\strut{}$5$}}%
      \put(5415,484){\makebox(0,0){\strut{}$6$}}%
      \put(6123,484){\makebox(0,0){\strut{}$7$}}%
      \put(6831,484){\makebox(0,0){\strut{}$8$}}%
      \put(7539,484){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(4176,154){\makebox(0,0){\strut{}$\tilde q$}}%
      \put(1770,2584){\rotatebox{-52}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=1$}}}%
      \put(2478,3001){\rotatebox{-52}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(3185,3419){\rotatebox{-52}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,5203){\makebox(0,0)[r]{\strut{}border ($\res{\nicepder{V}{r}}{r_0}=0$)}}%
      \csname LTb\endcsname%
      \put(6552,4928){\makebox(0,0)[r]{\strut{}asymptotes \eqref{admhypaskn}}}%
      \csname LTb\endcsname%
      \put(6552,4653){\makebox(0,0)[r]{\strut{}critical energy lines}}%
      \csname LTb\endcsname%
      \put(6552,4378){\makebox(0,0)[r]{\strut{}$\res{\nicedpder{V}{r}}{r_0}=0$}}%
      \csname LTb\endcsname%
      \put(6552,4103){\makebox(0,0)[r]{\strut{}asymptotes \eqref{dderas}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exKNeqPS_1_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exKNeqPS_1_s2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1748){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2270){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2792){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3315){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,3837){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4359){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,4881){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,5403){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1487,484){\makebox(0,0){\strut{}$-2$}}%
      \put(2832,484){\makebox(0,0){\strut{}$0$}}%
      \put(4177,484){\makebox(0,0){\strut{}$2$}}%
      \put(5522,484){\makebox(0,0){\strut{}$4$}}%
      \put(6867,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(4176,154){\makebox(0,0){\strut{}$\tilde q$}}%
      \put(3235,2270){\rotatebox{-38}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=1$}}}%
      \put(3773,2949){\rotatebox{-38}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(4311,3628){\rotatebox{-38}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,5203){\makebox(0,0)[r]{\strut{}border ($\res{\nicepder{V}{r}}{r_0}=0$)}}%
      \csname LTb\endcsname%
      \put(6552,4928){\makebox(0,0)[r]{\strut{}critical energy lines}}%
      \csname LTb\endcsname%
      \put(6552,4653){\makebox(0,0)[r]{\strut{}asymptotes \eqref{admhypaskn}}}%
      \csname LTb\endcsname%
      \put(6552,4378){\makebox(0,0)[r]{\strut{}$\res{\nicedpder{V}{r}}{r_0}=0$}}%
      \csname LTb\endcsname%
      \put(6552,4103){\makebox(0,0)[r]{\strut{}asymptotes \eqref{dderas}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exKNeqPS_1_s2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exKNeqPS_1_s3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1748){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2270){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2792){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3315){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,3837){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4359){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,4881){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,5403){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1168,484){\makebox(0,0){\strut{}$-1$}}%
      \put(1876,484){\makebox(0,0){\strut{}$0$}}%
      \put(2584,484){\makebox(0,0){\strut{}$1$}}%
      \put(3292,484){\makebox(0,0){\strut{}$2$}}%
      \put(4000,484){\makebox(0,0){\strut{}$3$}}%
      \put(4707,484){\makebox(0,0){\strut{}$4$}}%
      \put(5415,484){\makebox(0,0){\strut{}$5$}}%
      \put(6123,484){\makebox(0,0){\strut{}$6$}}%
      \put(6831,484){\makebox(0,0){\strut{}$7$}}%
      \put(7539,484){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(4176,154){\makebox(0,0){\strut{}$\tilde q$}}%
      \put(2371,2218){\rotatebox{-47}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=1$}}}%
      \put(3079,2688){\rotatebox{-47}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(3787,3106){\rotatebox{-47}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,5203){\makebox(0,0)[r]{\strut{}border ($\res{\nicepder{V}{r}}{r_0}=0$)}}%
      \csname LTb\endcsname%
      \put(6552,4928){\makebox(0,0)[r]{\strut{}critical energy lines}}%
      \csname LTb\endcsname%
      \put(6552,4653){\makebox(0,0)[r]{\strut{}asymptotes \eqref{admhypaskn}}}%
      \csname LTb\endcsname%
      \put(6552,4378){\makebox(0,0)[r]{\strut{}$\res{\nicedpder{V}{r}}{r_0}=0$}}%
      \csname LTb\endcsname%
      \put(6552,4103){\makebox(0,0)[r]{\strut{}asymptotes \eqref{dderas}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exKNeqPS_1_s3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> exKNeqPS_s5-1_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,1226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1748){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2270){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2792){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3315){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,3837){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,4359){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,4881){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,5403){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1168,484){\makebox(0,0){\strut{}$-2$}}%
      \put(1876,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2584,484){\makebox(0,0){\strut{}$0$}}%
      \put(3292,484){\makebox(0,0){\strut{}$1$}}%
      \put(4000,484){\makebox(0,0){\strut{}$2$}}%
      \put(4707,484){\makebox(0,0){\strut{}$3$}}%
      \put(5415,484){\makebox(0,0){\strut{}$4$}}%
      \put(6123,484){\makebox(0,0){\strut{}$5$}}%
      \put(6831,484){\makebox(0,0){\strut{}$6$}}%
      \put(7539,484){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(176,3053){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{l}{M}$}}}%
      \put(4176,154){\makebox(0,0){\strut{}$\tilde q$}}%
      \put(3008,2270){\rotatebox{-42}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=1$}}}%
      \put(3575,2897){\rotatebox{-42}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=2$}}}%
      \put(4141,3523){\rotatebox{-42}{\makebox(0,0)[l]{\strut{}$\varepsilon_\mrm{cr}=3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,5203){\makebox(0,0)[r]{\strut{}border ($\res{\nicepder{V}{r}}{r_0}=0$)}}%
      \csname LTb\endcsname%
      \put(6552,4928){\makebox(0,0)[r]{\strut{}asymptotes \eqref{admhypaskn}}}%
      \csname LTb\endcsname%
      \put(6552,4653){\makebox(0,0)[r]{\strut{}critical energy lines}}%
      \csname LTb\endcsname%
      \put(6552,4378){\makebox(0,0)[r]{\strut{}$\res{\nicedpder{V}{r}}{r_0}=0$}}%
      \csname LTb\endcsname%
      \put(6552,4103){\makebox(0,0)[r]{\strut{}asymptotes \eqref{dderas}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{exKNeqPS_s5-1_2}}%
    \gplfronttext
  \end{picture}%
\endgroup

